Anderson Localization for the hierarchical Anderson-Bernoulli model on $\mathbb{Z}^d$

In this paper, we prove Anderson localization for a hierarchical Anderson-Bernoulli model on lattice with arbitrary dimension, where the potential is characterized by a geometric hierarchical structure combined with fluctuations induced by independent and identically distributed (i.i.d.) Bernoulli random variables. Our method is also applicable to proving a probabilistic unique continuation result on $\mathbb{Z}^d$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.87,xscale=0.87]
%uncomment if require: \path (0,763); %set diagram left start at 0, and has height of 763

%Flowchart: Connector [id:dp2296390933679906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,334) .. controls (420,331.79) and (421.73,330) .. (423.86,330) .. controls (425.99,330) and (427.71,331.79) .. (427.71,334) .. controls (427.71,336.21) and (425.99,338) .. (423.86,338) .. controls (421.73,338) and (420,336.21) .. (420,334) -- cycle ;
%Flowchart: Connector [id:dp15399912611788558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,334) .. controls (440,331.79) and (441.73,330) .. (443.86,330) .. controls (445.99,330) and (447.71,331.79) .. (447.71,334) .. controls (447.71,336.21) and (445.99,338) .. (443.86,338) .. controls (441.73,338) and (440,336.21) .. (440,334) -- cycle ;
%Flowchart: Connector [id:dp3646567562980998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,334) .. controls (460,331.79) and (461.73,330) .. (463.86,330) .. controls (465.99,330) and (467.71,331.79) .. (467.71,334) .. controls (467.71,336.21) and (465.99,338) .. (463.86,338) .. controls (461.73,338) and (460,336.21) .. (460,334) -- cycle ;
%Flowchart: Connector [id:dp25302386474024385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,334) .. controls (480,331.79) and (481.73,330) .. (483.86,330) .. controls (485.99,330) and (487.71,331.79) .. (487.71,334) .. controls (487.71,336.21) and (485.99,338) .. (483.86,338) .. controls (481.73,338) and (480,336.21) .. (480,334) -- cycle ;
%Flowchart: Connector [id:dp29262561502302775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,334) .. controls (500,331.79) and (501.73,330) .. (503.86,330) .. controls (505.99,330) and (507.71,331.79) .. (507.71,334) .. controls (507.71,336.21) and (505.99,338) .. (503.86,338) .. controls (501.73,338) and (500,336.21) .. (500,334) -- cycle ;
%Flowchart: Connector [id:dp725799559930799] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400,334) .. controls (400,331.79) and (401.73,330) .. (403.86,330) .. controls (405.99,330) and (407.71,331.79) .. (407.71,334) .. controls (407.71,336.21) and (405.99,338) .. (403.86,338) .. controls (401.73,338) and (400,336.21) .. (400,334) -- cycle ;
%Flowchart: Connector [id:dp1415075835263051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,334) .. controls (380,331.79) and (381.73,330) .. (383.86,330) .. controls (385.99,330) and (387.71,331.79) .. (387.71,334) .. controls (387.71,336.21) and (385.99,338) .. (383.86,338) .. controls (381.73,338) and (380,336.21) .. (380,334) -- cycle ;
%Flowchart: Connector [id:dp988065119696591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,334) .. controls (360,331.79) and (361.73,330) .. (363.86,330) .. controls (365.99,330) and (367.71,331.79) .. (367.71,334) .. controls (367.71,336.21) and (365.99,338) .. (363.86,338) .. controls (361.73,338) and (360,336.21) .. (360,334) -- cycle ;
%Flowchart: Connector [id:dp9310074465712767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,334) .. controls (340,331.79) and (341.73,330) .. (343.86,330) .. controls (345.99,330) and (347.71,331.79) .. (347.71,334) .. controls (347.71,336.21) and (345.99,338) .. (343.86,338) .. controls (341.73,338) and (340,336.21) .. (340,334) -- cycle ;
%Flowchart: Connector [id:dp5841423076563715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678,355) .. controls (678,352.79) and (679.73,351) .. (681.86,351) .. controls (683.99,351) and (685.71,352.79) .. (685.71,355) .. controls (685.71,357.21) and (683.99,359) .. (681.86,359) .. controls (679.73,359) and (678,357.21) .. (678,355) -- cycle ;
%Flowchart: Connector [id:dp805257622306351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,313) .. controls (440,310.79) and (441.73,309) .. (443.86,309) .. controls (445.99,309) and (447.71,310.79) .. (447.71,313) .. controls (447.71,315.21) and (445.99,317) .. (443.86,317) .. controls (441.73,317) and (440,315.21) .. (440,313) -- cycle ;
%Flowchart: Connector [id:dp8517659314138396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,313) .. controls (460,310.79) and (461.73,309) .. (463.86,309) .. controls (465.99,309) and (467.71,310.79) .. (467.71,313) .. controls (467.71,315.21) and (465.99,317) .. (463.86,317) .. controls (461.73,317) and (460,315.21) .. (460,313) -- cycle ;
%Flowchart: Connector [id:dp7736065174159533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,313) .. controls (480,310.79) and (481.73,309) .. (483.86,309) .. controls (485.99,309) and (487.71,310.79) .. (487.71,313) .. controls (487.71,315.21) and (485.99,317) .. (483.86,317) .. controls (481.73,317) and (480,315.21) .. (480,313) -- cycle ;
%Flowchart: Connector [id:dp2372189912642485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,313) .. controls (500,310.79) and (501.73,309) .. (503.86,309) .. controls (505.99,309) and (507.71,310.79) .. (507.71,313) .. controls (507.71,315.21) and (505.99,317) .. (503.86,317) .. controls (501.73,317) and (500,315.21) .. (500,313) -- cycle ;
%Flowchart: Connector [id:dp4599890184778962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,313) .. controls (400,310.79) and (401.73,309) .. (403.86,309) .. controls (405.99,309) and (407.71,310.79) .. (407.71,313) .. controls (407.71,315.21) and (405.99,317) .. (403.86,317) .. controls (401.73,317) and (400,315.21) .. (400,313) -- cycle ;
%Flowchart: Connector [id:dp6230109734573568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,313) .. controls (380,310.79) and (381.73,309) .. (383.86,309) .. controls (385.99,309) and (387.71,310.79) .. (387.71,313) .. controls (387.71,315.21) and (385.99,317) .. (383.86,317) .. controls (381.73,317) and (380,315.21) .. (380,313) -- cycle ;
%Flowchart: Connector [id:dp7983883800319057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,313) .. controls (360,310.79) and (361.73,309) .. (363.86,309) .. controls (365.99,309) and (367.71,310.79) .. (367.71,313) .. controls (367.71,315.21) and (365.99,317) .. (363.86,317) .. controls (361.73,317) and (360,315.21) .. (360,313) -- cycle ;
%Flowchart: Connector [id:dp799107387452632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,313) .. controls (340,310.79) and (341.73,309) .. (343.86,309) .. controls (345.99,309) and (347.71,310.79) .. (347.71,313) .. controls (347.71,315.21) and (345.99,317) .. (343.86,317) .. controls (341.73,317) and (340,315.21) .. (340,313) -- cycle ;
%Flowchart: Connector [id:dp6624952079880383] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420,354) .. controls (420,351.79) and (421.73,350) .. (423.86,350) .. controls (425.99,350) and (427.71,351.79) .. (427.71,354) .. controls (427.71,356.21) and (425.99,358) .. (423.86,358) .. controls (421.73,358) and (420,356.21) .. (420,354) -- cycle ;
%Flowchart: Connector [id:dp2947404417224384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,354) .. controls (440,351.79) and (441.73,350) .. (443.86,350) .. controls (445.99,350) and (447.71,351.79) .. (447.71,354) .. controls (447.71,356.21) and (445.99,358) .. (443.86,358) .. controls (441.73,358) and (440,356.21) .. (440,354) -- cycle ;
%Flowchart: Connector [id:dp6277464937281454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,354) .. controls (460,351.79) and (461.73,350) .. (463.86,350) .. controls (465.99,350) and (467.71,351.79) .. (467.71,354) .. controls (467.71,356.21) and (465.99,358) .. (463.86,358) .. controls (461.73,358) and (460,356.21) .. (460,354) -- cycle ;
%Flowchart: Connector [id:dp0632544737143711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,354) .. controls (480,351.79) and (481.73,350) .. (483.86,350) .. controls (485.99,350) and (487.71,351.79) .. (487.71,354) .. controls (487.71,356.21) and (485.99,358) .. (483.86,358) .. controls (481.73,358) and (480,356.21) .. (480,354) -- cycle ;
%Flowchart: Connector [id:dp766518170349399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,354) .. controls (500,351.79) and (501.73,350) .. (503.86,350) .. controls (505.99,350) and (507.71,351.79) .. (507.71,354) .. controls (507.71,356.21) and (505.99,358) .. (503.86,358) .. controls (501.73,358) and (500,356.21) .. (500,354) -- cycle ;
%Flowchart: Connector [id:dp18752967009347454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,354) .. controls (400,351.79) and (401.73,350) .. (403.86,350) .. controls (405.99,350) and (407.71,351.79) .. (407.71,354) .. controls (407.71,356.21) and (405.99,358) .. (403.86,358) .. controls (401.73,358) and (400,356.21) .. (400,354) -- cycle ;
%Flowchart: Connector [id:dp9492118390127134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,354) .. controls (380,351.79) and (381.73,350) .. (383.86,350) .. controls (385.99,350) and (387.71,351.79) .. (387.71,354) .. controls (387.71,356.21) and (385.99,358) .. (383.86,358) .. controls (381.73,358) and (380,356.21) .. (380,354) -- cycle ;
%Flowchart: Connector [id:dp4186840848142156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,354) .. controls (360,351.79) and (361.73,350) .. (363.86,350) .. controls (365.99,350) and (367.71,351.79) .. (367.71,354) .. controls (367.71,356.21) and (365.99,358) .. (363.86,358) .. controls (361.73,358) and (360,356.21) .. (360,354) -- cycle ;
%Flowchart: Connector [id:dp6282217768057724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,354) .. controls (340,351.79) and (341.73,350) .. (343.86,350) .. controls (345.99,350) and (347.71,351.79) .. (347.71,354) .. controls (347.71,356.21) and (345.99,358) .. (343.86,358) .. controls (341.73,358) and (340,356.21) .. (340,354) -- cycle ;
%Flowchart: Connector [id:dp3236879336497436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,354) .. controls (160,351.79) and (161.73,350) .. (163.86,350) .. controls (165.99,350) and (167.71,351.79) .. (167.71,354) .. controls (167.71,356.21) and (165.99,358) .. (163.86,358) .. controls (161.73,358) and (160,356.21) .. (160,354) -- cycle ;
%Flowchart: Connector [id:dp11967821440210202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,354) .. controls (140,351.79) and (141.73,350) .. (143.86,350) .. controls (145.99,350) and (147.71,351.79) .. (147.71,354) .. controls (147.71,356.21) and (145.99,358) .. (143.86,358) .. controls (141.73,358) and (140,356.21) .. (140,354) -- cycle ;
%Flowchart: Connector [id:dp4542265923640306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,354) .. controls (120,351.79) and (121.73,350) .. (123.86,350) .. controls (125.99,350) and (127.71,351.79) .. (127.71,354) .. controls (127.71,356.21) and (125.99,358) .. (123.86,358) .. controls (121.73,358) and (120,356.21) .. (120,354) -- cycle ;
%Flowchart: Connector [id:dp35069076874405225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,334) .. controls (140,331.79) and (141.73,330) .. (143.86,330) .. controls (145.99,330) and (147.71,331.79) .. (147.71,334) .. controls (147.71,336.21) and (145.99,338) .. (143.86,338) .. controls (141.73,338) and (140,336.21) .. (140,334) -- cycle ;
%Flowchart: Connector [id:dp3580253780308451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,334) .. controls (160,331.79) and (161.73,330) .. (163.86,330) .. controls (165.99,330) and (167.71,331.79) .. (167.71,334) .. controls (167.71,336.21) and (165.99,338) .. (163.86,338) .. controls (161.73,338) and (160,336.21) .. (160,334) -- cycle ;
%Flowchart: Connector [id:dp2841066273723283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,314) .. controls (160,311.79) and (161.73,310) .. (163.86,310) .. controls (165.99,310) and (167.71,311.79) .. (167.71,314) .. controls (167.71,316.21) and (165.99,318) .. (163.86,318) .. controls (161.73,318) and (160,316.21) .. (160,314) -- cycle ;
%Flowchart: Connector [id:dp8944957442875819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (698,355) .. controls (698,352.79) and (699.73,351) .. (701.86,351) .. controls (703.99,351) and (705.71,352.79) .. (705.71,355) .. controls (705.71,357.21) and (703.99,359) .. (701.86,359) .. controls (699.73,359) and (698,357.21) .. (698,355) -- cycle ;
%Flowchart: Connector [id:dp7113982116052668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718,355) .. controls (718,352.79) and (719.73,351) .. (721.86,351) .. controls (723.99,351) and (725.71,352.79) .. (725.71,355) .. controls (725.71,357.21) and (723.99,359) .. (721.86,359) .. controls (719.73,359) and (718,357.21) .. (718,355) -- cycle ;
%Flowchart: Connector [id:dp7508787559176026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678,335) .. controls (678,332.79) and (679.73,331) .. (681.86,331) .. controls (683.99,331) and (685.71,332.79) .. (685.71,335) .. controls (685.71,337.21) and (683.99,339) .. (681.86,339) .. controls (679.73,339) and (678,337.21) .. (678,335) -- cycle ;
%Flowchart: Connector [id:dp9967952150386733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678,315) .. controls (678,312.79) and (679.73,311) .. (681.86,311) .. controls (683.99,311) and (685.71,312.79) .. (685.71,315) .. controls (685.71,317.21) and (683.99,319) .. (681.86,319) .. controls (679.73,319) and (678,317.21) .. (678,315) -- cycle ;
%Flowchart: Connector [id:dp9793486907670349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (698,335) .. controls (698,332.79) and (699.73,331) .. (701.86,331) .. controls (703.99,331) and (705.71,332.79) .. (705.71,335) .. controls (705.71,337.21) and (703.99,339) .. (701.86,339) .. controls (699.73,339) and (698,337.21) .. (698,335) -- cycle ;
%Flowchart: Connector [id:dp5535852169902831] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420,314) .. controls (420,311.79) and (421.73,310) .. (423.86,310) .. controls (425.99,310) and (427.71,311.79) .. (427.71,314) .. controls (427.71,316.21) and (425.99,318) .. (423.86,318) .. controls (421.73,318) and (420,316.21) .. (420,314) -- cycle ;
%Shape: Triangle [id:dp3355670642343219] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (419.78,43.95) -- (723.71,356.14) -- (118.17,357.09) -- cycle ;
%Straight Lines [id:da7115097750547695] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (109.71,321.14) -- (393.71,322.14) ;
%Straight Lines [id:da15137261283103287] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (393.71,344.14) -- (393.71,322.14) ;
%Straight Lines [id:da43512070534424196] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (393.71,344.14) -- (414.71,344.14) ;
%Straight Lines [id:da3412839503831381] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (413.71,323.14) -- (414.71,344.14) ;
%Straight Lines [id:da9904537038880691] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (730.71,326.14) -- (413.71,323.14) ;
%Straight Lines [id:da29818337045163645] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (109.71,321.14) -- (109.71,372.14) ;
%Straight Lines [id:da9307638199907717] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (109.71,372.14) -- (730.71,373.14) ;
%Straight Lines [id:da06983920157798384] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (730.71,326.14) -- (730.71,373.14) ;
%Flowchart: Connector [id:dp47590193894531096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,292) .. controls (420,289.79) and (421.73,288) .. (423.86,288) .. controls (425.99,288) and (427.71,289.79) .. (427.71,292) .. controls (427.71,294.21) and (425.99,296) .. (423.86,296) .. controls (421.73,296) and (420,294.21) .. (420,292) -- cycle ;
%Flowchart: Connector [id:dp4835809371913886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,292) .. controls (440,289.79) and (441.73,288) .. (443.86,288) .. controls (445.99,288) and (447.71,289.79) .. (447.71,292) .. controls (447.71,294.21) and (445.99,296) .. (443.86,296) .. controls (441.73,296) and (440,294.21) .. (440,292) -- cycle ;
%Flowchart: Connector [id:dp9229655183593658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,292) .. controls (460,289.79) and (461.73,288) .. (463.86,288) .. controls (465.99,288) and (467.71,289.79) .. (467.71,292) .. controls (467.71,294.21) and (465.99,296) .. (463.86,296) .. controls (461.73,296) and (460,294.21) .. (460,292) -- cycle ;
%Flowchart: Connector [id:dp4700310155153187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,292) .. controls (480,289.79) and (481.73,288) .. (483.86,288) .. controls (485.99,288) and (487.71,289.79) .. (487.71,292) .. controls (487.71,294.21) and (485.99,296) .. (483.86,296) .. controls (481.73,296) and (480,294.21) .. (480,292) -- cycle ;
%Flowchart: Connector [id:dp10863453888253383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,292) .. controls (500,289.79) and (501.73,288) .. (503.86,288) .. controls (505.99,288) and (507.71,289.79) .. (507.71,292) .. controls (507.71,294.21) and (505.99,296) .. (503.86,296) .. controls (501.73,296) and (500,294.21) .. (500,292) -- cycle ;
%Flowchart: Connector [id:dp9477364500096439] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400,292) .. controls (400,289.79) and (401.73,288) .. (403.86,288) .. controls (405.99,288) and (407.71,289.79) .. (407.71,292) .. controls (407.71,294.21) and (405.99,296) .. (403.86,296) .. controls (401.73,296) and (400,294.21) .. (400,292) -- cycle ;
%Flowchart: Connector [id:dp6301756240480232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,292) .. controls (380,289.79) and (381.73,288) .. (383.86,288) .. controls (385.99,288) and (387.71,289.79) .. (387.71,292) .. controls (387.71,294.21) and (385.99,296) .. (383.86,296) .. controls (381.73,296) and (380,294.21) .. (380,292) -- cycle ;
%Flowchart: Connector [id:dp9829824755024615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,292) .. controls (360,289.79) and (361.73,288) .. (363.86,288) .. controls (365.99,288) and (367.71,289.79) .. (367.71,292) .. controls (367.71,294.21) and (365.99,296) .. (363.86,296) .. controls (361.73,296) and (360,294.21) .. (360,292) -- cycle ;
%Flowchart: Connector [id:dp976685479748424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,292) .. controls (340,289.79) and (341.73,288) .. (343.86,288) .. controls (345.99,288) and (347.71,289.79) .. (347.71,292) .. controls (347.71,294.21) and (345.99,296) .. (343.86,296) .. controls (341.73,296) and (340,294.21) .. (340,292) -- cycle ;
%Straight Lines [id:da7275549659980772] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (274.21,198.14) -- (403.86,334) ;
%Straight Lines [id:da20852141239983302] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (423.86,314) -- (547.21,177.14) ;
%Straight Lines [id:da15793636590878657] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (101.21,353.14) -- (102.21,386.14) ;
%Straight Lines [id:da293278431905722] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (102.21,386.14) -- (767.21,388.14) ;
%Straight Lines [id:da8054591020046947] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (766.21,305.14) -- (767.21,388.14) ;
%Straight Lines [id:da7364446466672405] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (101.21,353.14) -- (269.21,182.14) ;
%Flowchart: Connector [id:dp61213392177619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534,188) .. controls (534,185.79) and (535.73,184) .. (537.86,184) .. controls (539.99,184) and (541.71,185.79) .. (541.71,188) .. controls (541.71,190.21) and (539.99,192) .. (537.86,192) .. controls (535.73,192) and (534,190.21) .. (534,188) -- cycle ;
%Flowchart: Connector [id:dp6391703341231291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554,188) .. controls (554,185.79) and (555.73,184) .. (557.86,184) .. controls (559.99,184) and (561.71,185.79) .. (561.71,188) .. controls (561.71,190.21) and (559.99,192) .. (557.86,192) .. controls (555.73,192) and (554,190.21) .. (554,188) -- cycle ;
%Flowchart: Connector [id:dp5576877229921494] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (534,167) .. controls (534,164.79) and (535.73,163) .. (537.86,163) .. controls (539.99,163) and (541.71,164.79) .. (541.71,167) .. controls (541.71,169.21) and (539.99,171) .. (537.86,171) .. controls (535.73,171) and (534,169.21) .. (534,167) -- cycle ;
%Flowchart: Connector [id:dp6445342070598593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,219) .. controls (290,216.79) and (291.73,215) .. (293.86,215) .. controls (295.99,215) and (297.71,216.79) .. (297.71,219) .. controls (297.71,221.21) and (295.99,223) .. (293.86,223) .. controls (291.73,223) and (290,221.21) .. (290,219) -- cycle ;
%Flowchart: Connector [id:dp2703476442290649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,198) .. controls (270,195.79) and (271.73,194) .. (273.86,194) .. controls (275.99,194) and (277.71,195.79) .. (277.71,198) .. controls (277.71,200.21) and (275.99,202) .. (273.86,202) .. controls (271.73,202) and (270,200.21) .. (270,198) -- cycle ;
%Flowchart: Connector [id:dp08770203137534804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,198) .. controls (290,195.79) and (291.73,194) .. (293.86,194) .. controls (295.99,194) and (297.71,195.79) .. (297.71,198) .. controls (297.71,200.21) and (295.99,202) .. (293.86,202) .. controls (291.73,202) and (290,200.21) .. (290,198) -- cycle ;
%Straight Lines [id:da02953465312051018] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (384.21,302.14) -- (269.21,182.14) ;
%Straight Lines [id:da6740493205219076] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (384.21,302.14) -- (413.21,302.14) ;
%Straight Lines [id:da29076894905919726] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (413.21,302.14) -- (413.71,323.14) ;
%Straight Lines [id:da07881115414626017] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (413.71,323.14) -- (434.21,323.14) ;
%Straight Lines [id:da4923293152045711] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (434.21,303.14) -- (434.21,323.14) ;
%Straight Lines [id:da8747106923251826] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (434.21,303.14) -- (766.21,305.14) ;
%Curve Lines [id:da8919476773503486] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (273.21,114.29) .. controls (321.48,146.79) and (323.17,169.59) .. (295.16,196.76) ;
\draw [shift={(293.86,198)}, rotate = 316.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da48984954185093454] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (537.07,87.29) .. controls (498.46,97.19) and (483.37,143.35) .. (536.23,166.31) ;
\draw [shift={(537.86,167)}, rotate = 202.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5509374463028303] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (132.14,357.24) .. controls (132.1,354.89) and (133.26,353.69) .. (135.61,353.65) .. controls (137.97,353.62) and (139.13,352.42) .. (139.09,350.06) .. controls (139.05,347.7) and (140.21,346.5) .. (142.57,346.46) .. controls (144.92,346.42) and (146.08,345.22) .. (146.04,342.87) .. controls (146,340.51) and (147.16,339.31) .. (149.52,339.27) .. controls (151.87,339.23) and (153.03,338.03) .. (152.99,335.68) .. controls (152.95,333.32) and (154.11,332.12) .. (156.47,332.09) .. controls (158.83,332.05) and (159.99,330.85) .. (159.95,328.49) .. controls (159.91,326.14) and (161.07,324.94) .. (163.42,324.9) .. controls (165.78,324.87) and (166.94,323.67) .. (166.9,321.31) .. controls (166.86,318.95) and (168.02,317.75) .. (170.38,317.71) .. controls (172.73,317.67) and (173.89,316.47) .. (173.85,314.12) .. controls (173.81,311.76) and (174.97,310.56) .. (177.33,310.52) .. controls (179.68,310.48) and (180.84,309.28) .. (180.8,306.93) .. controls (180.76,304.57) and (181.92,303.37) .. (184.28,303.34) .. controls (186.64,303.3) and (187.8,302.1) .. (187.76,299.74) .. controls (187.72,297.39) and (188.88,296.19) .. (191.23,296.15) .. controls (193.59,296.11) and (194.75,294.91) .. (194.71,292.55) .. controls (194.67,290.19) and (195.83,288.99) .. (198.19,288.96) .. controls (200.54,288.92) and (201.7,287.72) .. (201.66,285.37) .. controls (201.62,283.01) and (202.78,281.81) .. (205.14,281.77) .. controls (207.5,281.74) and (208.66,280.54) .. (208.62,278.18) .. controls (208.58,275.83) and (209.74,274.63) .. (212.09,274.59) .. controls (214.45,274.55) and (215.61,273.35) .. (215.57,270.99) .. controls (215.53,268.64) and (216.69,267.44) .. (219.04,267.4) .. controls (221.4,267.36) and (222.56,266.16) .. (222.52,263.8) .. controls (222.48,261.44) and (223.64,260.24) .. (226,260.21) .. controls (228.35,260.17) and (229.51,258.97) .. (229.47,256.62) .. controls (229.43,254.26) and (230.59,253.06) .. (232.95,253.02) .. controls (235.31,252.99) and (236.47,251.79) .. (236.43,249.43) .. controls (236.39,247.08) and (237.55,245.88) .. (239.9,245.84) .. controls (242.26,245.8) and (243.42,244.6) .. (243.38,242.24) .. controls (243.34,239.89) and (244.5,238.69) .. (246.85,238.65) .. controls (249.21,238.61) and (250.37,237.41) .. (250.33,235.05) .. controls (250.29,232.69) and (251.45,231.49) .. (253.81,231.46) .. controls (256.16,231.42) and (257.32,230.22) .. (257.28,227.87) .. controls (257.24,225.51) and (258.4,224.31) .. (260.76,224.27) .. controls (263.12,224.24) and (264.28,223.04) .. (264.24,220.68) .. controls (264.2,218.33) and (265.36,217.13) .. (267.71,217.09) .. controls (270.07,217.05) and (271.23,215.85) .. (271.19,213.49) .. controls (271.15,211.13) and (272.31,209.93) .. (274.67,209.9) .. controls (277.02,209.85) and (278.18,208.65) .. (278.14,206.3) -- (280.14,204.24) -- (280.14,204.24)(134.29,359.33) .. controls (134.25,356.97) and (135.41,355.77) .. (137.77,355.73) .. controls (140.13,355.7) and (141.29,354.5) .. (141.25,352.14) .. controls (141.21,349.79) and (142.37,348.59) .. (144.72,348.55) .. controls (147.08,348.51) and (148.24,347.31) .. (148.2,344.95) .. controls (148.16,342.6) and (149.32,341.4) .. (151.67,341.36) .. controls (154.03,341.33) and (155.19,340.13) .. (155.15,337.77) .. controls (155.11,335.41) and (156.27,334.21) .. (158.63,334.17) .. controls (160.98,334.13) and (162.14,332.93) .. (162.1,330.58) .. controls (162.06,328.22) and (163.22,327.02) .. (165.58,326.98) .. controls (167.94,326.95) and (169.1,325.75) .. (169.06,323.39) .. controls (169.02,321.04) and (170.18,319.84) .. (172.53,319.8) .. controls (174.89,319.76) and (176.05,318.56) .. (176.01,316.2) .. controls (175.97,313.85) and (177.13,312.65) .. (179.48,312.61) .. controls (181.84,312.58) and (183,311.38) .. (182.96,309.02) .. controls (182.92,306.66) and (184.08,305.46) .. (186.44,305.42) .. controls (188.79,305.38) and (189.95,304.18) .. (189.91,301.83) .. controls (189.87,299.47) and (191.03,298.27) .. (193.39,298.23) .. controls (195.75,298.2) and (196.91,297) .. (196.87,294.64) .. controls (196.83,292.29) and (197.99,291.09) .. (200.34,291.05) .. controls (202.7,291.01) and (203.86,289.81) .. (203.82,287.45) .. controls (203.78,285.09) and (204.94,283.89) .. (207.3,283.86) .. controls (209.65,283.82) and (210.81,282.62) .. (210.77,280.27) .. controls (210.73,277.91) and (211.89,276.71) .. (214.25,276.67) .. controls (216.6,276.63) and (217.76,275.43) .. (217.72,273.08) .. controls (217.68,270.72) and (218.84,269.52) .. (221.2,269.48) .. controls (223.56,269.45) and (224.72,268.25) .. (224.68,265.89) .. controls (224.64,263.54) and (225.8,262.34) .. (228.15,262.3) .. controls (230.51,262.26) and (231.67,261.06) .. (231.63,258.7) .. controls (231.59,256.34) and (232.75,255.14) .. (235.11,255.11) .. controls (237.46,255.07) and (238.62,253.87) .. (238.58,251.52) .. controls (238.54,249.16) and (239.7,247.96) .. (242.06,247.92) .. controls (244.41,247.88) and (245.57,246.68) .. (245.53,244.33) .. controls (245.49,241.97) and (246.65,240.77) .. (249.01,240.73) .. controls (251.37,240.7) and (252.53,239.5) .. (252.49,237.14) .. controls (252.45,234.79) and (253.61,233.59) .. (255.96,233.55) .. controls (258.32,233.51) and (259.48,232.31) .. (259.44,229.95) .. controls (259.4,227.59) and (260.56,226.39) .. (262.92,226.36) .. controls (265.27,226.32) and (266.43,225.12) .. (266.39,222.77) .. controls (266.35,220.41) and (267.51,219.21) .. (269.87,219.17) .. controls (272.23,219.14) and (273.39,217.94) .. (273.35,215.58) .. controls (273.31,213.23) and (274.47,212.03) .. (276.82,211.98) .. controls (279.18,211.95) and (280.34,210.75) .. (280.3,208.39) -- (282.29,206.33) -- (282.29,206.33) ;
%Straight Lines [id:da22276486241423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (158.92,352.96) .. controls (158.88,350.6) and (160.04,349.4) .. (162.39,349.36) .. controls (164.74,349.31) and (165.9,348.11) .. (165.86,345.76) .. controls (165.81,343.41) and (166.97,342.2) .. (169.32,342.15) .. controls (171.67,342.1) and (172.83,340.9) .. (172.79,338.55) .. controls (172.75,336.2) and (173.91,335) .. (176.26,334.95) .. controls (178.61,334.9) and (179.77,333.7) .. (179.73,331.35) .. controls (179.69,329) and (180.85,327.8) .. (183.2,327.75) .. controls (185.55,327.7) and (186.71,326.5) .. (186.67,324.15) .. controls (186.62,321.8) and (187.78,320.6) .. (190.13,320.55) .. controls (192.49,320.5) and (193.65,319.3) .. (193.6,316.94) .. controls (193.56,314.59) and (194.72,313.39) .. (197.07,313.34) .. controls (199.42,313.29) and (200.58,312.09) .. (200.54,309.74) .. controls (200.5,307.39) and (201.66,306.19) .. (204.01,306.14) .. controls (206.36,306.09) and (207.52,304.89) .. (207.47,302.54) .. controls (207.43,300.19) and (208.59,298.99) .. (210.94,298.94) .. controls (213.3,298.89) and (214.46,297.69) .. (214.41,295.33) .. controls (214.37,292.98) and (215.53,291.78) .. (217.88,291.73) .. controls (220.23,291.68) and (221.39,290.48) .. (221.35,288.13) .. controls (221.31,285.78) and (222.47,284.58) .. (224.82,284.53) .. controls (227.17,284.48) and (228.33,283.28) .. (228.28,280.93) .. controls (228.24,278.58) and (229.4,277.38) .. (231.75,277.33) .. controls (234.11,277.28) and (235.27,276.08) .. (235.22,273.72) .. controls (235.18,271.37) and (236.34,270.17) .. (238.69,270.12) .. controls (241.04,270.07) and (242.2,268.87) .. (242.16,266.52) .. controls (242.11,264.17) and (243.27,262.97) .. (245.62,262.92) .. controls (247.97,262.87) and (249.13,261.67) .. (249.09,259.32) .. controls (249.05,256.97) and (250.21,255.77) .. (252.56,255.72) .. controls (254.92,255.67) and (256.08,254.47) .. (256.03,252.11) .. controls (255.99,249.76) and (257.15,248.56) .. (259.5,248.51) .. controls (261.85,248.46) and (263.01,247.26) .. (262.97,244.91) .. controls (262.92,242.56) and (264.08,241.36) .. (266.43,241.31) .. controls (268.78,241.26) and (269.94,240.06) .. (269.9,237.71) .. controls (269.86,235.36) and (271.02,234.16) .. (273.37,234.11) .. controls (275.72,234.06) and (276.88,232.86) .. (276.84,230.51) .. controls (276.79,228.15) and (277.95,226.95) .. (280.31,226.9) .. controls (282.66,226.85) and (283.82,225.65) .. (283.78,223.3) .. controls (283.73,220.95) and (284.89,219.75) .. (287.24,219.7) -- (288.92,217.96) -- (288.92,217.96)(161.08,355.04) .. controls (161.04,352.69) and (162.2,351.49) .. (164.55,351.44) .. controls (166.9,351.39) and (168.06,350.19) .. (168.02,347.84) .. controls (167.98,345.49) and (169.14,344.29) .. (171.49,344.24) .. controls (173.84,344.19) and (175,342.98) .. (174.95,340.63) .. controls (174.91,338.28) and (176.07,337.08) .. (178.42,337.03) .. controls (180.77,336.98) and (181.93,335.78) .. (181.89,333.43) .. controls (181.85,331.08) and (183.01,329.88) .. (185.36,329.83) .. controls (187.71,329.78) and (188.87,328.58) .. (188.83,326.23) .. controls (188.78,323.88) and (189.94,322.68) .. (192.29,322.63) .. controls (194.65,322.58) and (195.81,321.38) .. (195.76,319.02) .. controls (195.72,316.67) and (196.88,315.47) .. (199.23,315.42) .. controls (201.58,315.37) and (202.74,314.17) .. (202.7,311.82) .. controls (202.66,309.47) and (203.82,308.27) .. (206.17,308.22) .. controls (208.52,308.17) and (209.68,306.97) .. (209.64,304.62) .. controls (209.59,302.27) and (210.75,301.07) .. (213.1,301.02) .. controls (215.46,300.97) and (216.62,299.77) .. (216.57,297.41) .. controls (216.53,295.06) and (217.69,293.86) .. (220.04,293.81) .. controls (222.39,293.76) and (223.55,292.56) .. (223.51,290.21) .. controls (223.47,287.86) and (224.63,286.66) .. (226.98,286.61) .. controls (229.33,286.56) and (230.49,285.36) .. (230.44,283.01) .. controls (230.4,280.66) and (231.56,279.46) .. (233.91,279.41) .. controls (236.26,279.36) and (237.42,278.16) .. (237.38,275.81) .. controls (237.33,273.45) and (238.49,272.25) .. (240.85,272.2) .. controls (243.2,272.15) and (244.36,270.95) .. (244.32,268.6) .. controls (244.28,266.25) and (245.44,265.05) .. (247.79,265) .. controls (250.14,264.95) and (251.3,263.75) .. (251.25,261.4) .. controls (251.21,259.05) and (252.37,257.85) .. (254.72,257.8) .. controls (257.07,257.75) and (258.23,256.55) .. (258.19,254.2) .. controls (258.14,251.84) and (259.3,250.64) .. (261.66,250.59) .. controls (264.01,250.54) and (265.17,249.34) .. (265.13,246.99) .. controls (265.08,244.64) and (266.24,243.44) .. (268.59,243.39) .. controls (270.94,243.34) and (272.1,242.14) .. (272.06,239.79) .. controls (272.02,237.44) and (273.18,236.24) .. (275.53,236.19) .. controls (277.88,236.14) and (279.04,234.94) .. (279,232.59) .. controls (278.95,230.23) and (280.11,229.03) .. (282.47,228.98) .. controls (284.82,228.93) and (285.98,227.73) .. (285.94,225.38) .. controls (285.89,223.03) and (287.05,221.83) .. (289.4,221.78) -- (291.08,220.04) -- (291.08,220.04) ;
%Straight Lines [id:da6700013447665442] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (181.14,355.24) .. controls (181.1,352.89) and (182.26,351.69) .. (184.61,351.65) .. controls (186.97,351.62) and (188.13,350.42) .. (188.09,348.06) .. controls (188.05,345.7) and (189.21,344.5) .. (191.57,344.46) .. controls (193.93,344.43) and (195.09,343.23) .. (195.05,340.87) .. controls (195.01,338.52) and (196.17,337.32) .. (198.52,337.28) .. controls (200.88,337.25) and (202.04,336.05) .. (202,333.69) .. controls (201.96,331.33) and (203.12,330.13) .. (205.48,330.09) .. controls (207.84,330.06) and (209,328.86) .. (208.96,326.5) .. controls (208.92,324.15) and (210.08,322.95) .. (212.43,322.91) .. controls (214.79,322.88) and (215.95,321.68) .. (215.91,319.32) .. controls (215.87,316.96) and (217.03,315.76) .. (219.39,315.72) .. controls (221.75,315.69) and (222.91,314.49) .. (222.87,312.13) .. controls (222.83,309.77) and (223.99,308.57) .. (226.35,308.54) .. controls (228.7,308.5) and (229.86,307.3) .. (229.82,304.95) .. controls (229.78,302.59) and (230.94,301.39) .. (233.3,301.35) .. controls (235.66,301.32) and (236.82,300.12) .. (236.78,297.76) .. controls (236.74,295.4) and (237.9,294.2) .. (240.26,294.17) .. controls (242.61,294.13) and (243.77,292.93) .. (243.73,290.58) .. controls (243.69,288.22) and (244.85,287.02) .. (247.21,286.98) .. controls (249.57,286.95) and (250.73,285.75) .. (250.69,283.39) .. controls (250.65,281.03) and (251.81,279.83) .. (254.17,279.8) .. controls (256.52,279.76) and (257.68,278.56) .. (257.64,276.21) .. controls (257.6,273.85) and (258.76,272.65) .. (261.12,272.61) .. controls (263.48,272.58) and (264.64,271.38) .. (264.6,269.02) .. controls (264.56,266.66) and (265.72,265.46) .. (268.08,265.43) .. controls (270.43,265.39) and (271.59,264.19) .. (271.55,261.84) .. controls (271.51,259.48) and (272.67,258.28) .. (275.03,258.24) .. controls (277.39,258.21) and (278.55,257.01) .. (278.51,254.65) .. controls (278.47,252.29) and (279.63,251.09) .. (281.99,251.06) .. controls (284.34,251.02) and (285.5,249.82) .. (285.46,247.47) .. controls (285.42,245.11) and (286.58,243.91) .. (288.94,243.87) .. controls (291.3,243.84) and (292.46,242.64) .. (292.42,240.28) .. controls (292.38,237.92) and (293.54,236.72) .. (295.9,236.69) .. controls (298.25,236.65) and (299.41,235.45) .. (299.37,233.1) -- (302.14,230.24) -- (302.14,230.24)(183.29,357.33) .. controls (183.26,354.97) and (184.42,353.77) .. (186.77,353.74) .. controls (189.13,353.7) and (190.29,352.5) .. (190.25,350.14) .. controls (190.21,347.79) and (191.37,346.59) .. (193.72,346.55) .. controls (196.08,346.52) and (197.24,345.32) .. (197.2,342.96) .. controls (197.16,340.6) and (198.32,339.4) .. (200.68,339.37) .. controls (203.04,339.33) and (204.2,338.13) .. (204.16,335.77) .. controls (204.12,333.41) and (205.28,332.21) .. (207.64,332.18) .. controls (209.99,332.14) and (211.15,330.94) .. (211.11,328.59) .. controls (211.07,326.23) and (212.23,325.03) .. (214.59,325) .. controls (216.95,324.96) and (218.11,323.76) .. (218.07,321.4) .. controls (218.03,319.04) and (219.19,317.84) .. (221.55,317.81) .. controls (223.9,317.77) and (225.06,316.57) .. (225.02,314.22) .. controls (224.98,311.86) and (226.14,310.66) .. (228.5,310.63) .. controls (230.86,310.59) and (232.02,309.39) .. (231.98,307.03) .. controls (231.94,304.67) and (233.1,303.47) .. (235.46,303.44) .. controls (237.81,303.4) and (238.97,302.2) .. (238.93,299.85) .. controls (238.89,297.49) and (240.05,296.29) .. (242.41,296.26) .. controls (244.77,296.22) and (245.93,295.02) .. (245.89,292.66) .. controls (245.85,290.3) and (247.01,289.1) .. (249.37,289.07) .. controls (251.72,289.03) and (252.88,287.83) .. (252.84,285.48) .. controls (252.8,283.12) and (253.96,281.92) .. (256.32,281.89) .. controls (258.68,281.85) and (259.84,280.65) .. (259.8,278.29) .. controls (259.76,275.93) and (260.92,274.73) .. (263.28,274.7) .. controls (265.63,274.66) and (266.79,273.46) .. (266.75,271.11) .. controls (266.71,268.75) and (267.87,267.55) .. (270.23,267.52) .. controls (272.59,267.48) and (273.75,266.28) .. (273.71,263.92) .. controls (273.67,261.56) and (274.83,260.36) .. (277.19,260.33) .. controls (279.54,260.29) and (280.7,259.09) .. (280.66,256.74) .. controls (280.62,254.38) and (281.78,253.18) .. (284.14,253.15) .. controls (286.5,253.11) and (287.66,251.91) .. (287.62,249.55) .. controls (287.58,247.19) and (288.74,245.99) .. (291.1,245.96) .. controls (293.45,245.92) and (294.61,244.72) .. (294.57,242.37) .. controls (294.53,240.01) and (295.69,238.81) .. (298.05,238.77) .. controls (300.41,238.74) and (301.57,237.54) .. (301.53,235.18) -- (304.29,232.33) -- (304.29,232.33) ;
%Straight Lines [id:da36368225770918183] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (204.14,355.24) .. controls (204.11,352.88) and (205.27,351.69) .. (207.63,351.66) .. controls (209.99,351.63) and (211.15,350.43) .. (211.11,348.07) .. controls (211.08,345.71) and (212.24,344.52) .. (214.6,344.49) .. controls (216.96,344.46) and (218.12,343.27) .. (218.09,340.91) .. controls (218.06,338.55) and (219.22,337.36) .. (221.58,337.33) .. controls (223.94,337.3) and (225.1,336.1) .. (225.07,333.74) .. controls (225.04,331.39) and (226.2,330.19) .. (228.55,330.16) .. controls (230.91,330.13) and (232.07,328.94) .. (232.04,326.58) .. controls (232.01,324.22) and (233.17,323.02) .. (235.53,322.99) .. controls (237.89,322.96) and (239.05,321.77) .. (239.02,319.41) .. controls (238.99,317.06) and (240.15,315.86) .. (242.5,315.83) .. controls (244.86,315.8) and (246.02,314.61) .. (245.99,312.25) .. controls (245.96,309.89) and (247.12,308.69) .. (249.48,308.66) .. controls (251.84,308.63) and (253,307.44) .. (252.97,305.08) .. controls (252.94,302.73) and (254.1,301.53) .. (256.45,301.5) .. controls (258.81,301.47) and (259.97,300.28) .. (259.94,297.92) .. controls (259.91,295.56) and (261.07,294.36) .. (263.43,294.33) .. controls (265.79,294.3) and (266.95,293.11) .. (266.92,290.75) .. controls (266.89,288.4) and (268.05,287.2) .. (270.4,287.17) .. controls (272.76,287.14) and (273.92,285.94) .. (273.89,283.58) .. controls (273.86,281.22) and (275.02,280.03) .. (277.38,280) .. controls (279.74,279.97) and (280.9,278.78) .. (280.87,276.42) .. controls (280.84,274.06) and (282,272.87) .. (284.36,272.84) .. controls (286.72,272.81) and (287.88,271.61) .. (287.84,269.25) .. controls (287.81,266.89) and (288.97,265.7) .. (291.33,265.67) .. controls (293.69,265.64) and (294.85,264.45) .. (294.82,262.09) .. controls (294.79,259.73) and (295.95,258.53) .. (298.31,258.5) .. controls (300.66,258.47) and (301.82,257.27) .. (301.79,254.92) .. controls (301.76,252.56) and (302.92,251.37) .. (305.28,251.34) .. controls (307.64,251.31) and (308.8,250.12) .. (308.77,247.76) .. controls (308.74,245.4) and (309.9,244.2) .. (312.26,244.17) -- (314.14,242.24) -- (314.14,242.24)(206.29,357.33) .. controls (206.26,354.98) and (207.42,353.78) .. (209.78,353.75) .. controls (212.13,353.72) and (213.29,352.52) .. (213.26,350.17) .. controls (213.23,347.81) and (214.39,346.61) .. (216.75,346.58) .. controls (219.11,346.55) and (220.27,345.36) .. (220.24,343) .. controls (220.21,340.64) and (221.37,339.45) .. (223.73,339.42) .. controls (226.09,339.39) and (227.25,338.2) .. (227.22,335.84) .. controls (227.18,333.48) and (228.34,332.28) .. (230.7,332.25) .. controls (233.06,332.22) and (234.22,331.03) .. (234.19,328.67) .. controls (234.16,326.31) and (235.32,325.12) .. (237.68,325.09) .. controls (240.04,325.06) and (241.2,323.86) .. (241.17,321.5) .. controls (241.14,319.15) and (242.3,317.95) .. (244.65,317.92) .. controls (247.01,317.89) and (248.17,316.7) .. (248.14,314.34) .. controls (248.11,311.98) and (249.27,310.79) .. (251.63,310.76) .. controls (253.99,310.73) and (255.15,309.53) .. (255.12,307.17) .. controls (255.09,304.82) and (256.25,303.62) .. (258.6,303.59) .. controls (260.96,303.56) and (262.12,302.37) .. (262.09,300.01) .. controls (262.06,297.65) and (263.22,296.45) .. (265.58,296.42) .. controls (267.94,296.39) and (269.1,295.2) .. (269.07,292.84) .. controls (269.04,290.49) and (270.2,289.29) .. (272.55,289.26) .. controls (274.91,289.23) and (276.07,288.04) .. (276.04,285.68) .. controls (276.01,283.32) and (277.17,282.12) .. (279.53,282.09) .. controls (281.89,282.06) and (283.05,280.87) .. (283.02,278.51) .. controls (282.99,276.15) and (284.15,274.96) .. (286.51,274.93) .. controls (288.86,274.9) and (290.02,273.7) .. (289.99,271.35) .. controls (289.96,268.99) and (291.12,267.79) .. (293.48,267.76) .. controls (295.84,267.73) and (297,266.54) .. (296.97,264.18) .. controls (296.94,261.82) and (298.1,260.63) .. (300.46,260.6) .. controls (302.82,260.57) and (303.98,259.37) .. (303.94,257.01) .. controls (303.91,254.65) and (305.07,253.46) .. (307.43,253.43) .. controls (309.79,253.4) and (310.95,252.21) .. (310.92,249.85) .. controls (310.89,247.49) and (312.05,246.3) .. (314.41,246.27) -- (316.29,244.33) -- (316.29,244.33) ;
%Straight Lines [id:da48755443938392595] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (228.15,355.23) .. controls (228.15,352.87) and (229.33,351.69) .. (231.69,351.69) .. controls (234.05,351.69) and (235.23,350.51) .. (235.22,348.15) .. controls (235.22,345.79) and (236.4,344.61) .. (238.76,344.62) .. controls (241.12,344.62) and (242.3,343.44) .. (242.3,341.08) .. controls (242.3,338.73) and (243.48,337.55) .. (245.83,337.55) .. controls (248.19,337.55) and (249.37,336.37) .. (249.37,334.01) .. controls (249.37,331.66) and (250.55,330.48) .. (252.9,330.48) .. controls (255.26,330.48) and (256.44,329.3) .. (256.44,326.94) .. controls (256.44,324.59) and (257.62,323.41) .. (259.97,323.41) .. controls (262.33,323.41) and (263.51,322.23) .. (263.51,319.87) .. controls (263.5,317.51) and (264.68,316.33) .. (267.04,316.33) .. controls (269.4,316.34) and (270.58,315.16) .. (270.58,312.8) .. controls (270.58,310.44) and (271.76,309.26) .. (274.12,309.26) .. controls (276.47,309.26) and (277.65,308.08) .. (277.65,305.73) .. controls (277.65,303.37) and (278.83,302.19) .. (281.19,302.19) .. controls (283.54,302.19) and (284.72,301.01) .. (284.72,298.66) .. controls (284.72,296.3) and (285.9,295.12) .. (288.26,295.12) .. controls (290.61,295.12) and (291.79,293.94) .. (291.79,291.59) .. controls (291.79,289.23) and (292.97,288.05) .. (295.33,288.05) .. controls (297.69,288.05) and (298.87,286.87) .. (298.86,284.51) .. controls (298.86,282.15) and (300.04,280.97) .. (302.4,280.98) .. controls (304.76,280.98) and (305.94,279.8) .. (305.94,277.44) .. controls (305.94,275.09) and (307.12,273.91) .. (309.47,273.91) .. controls (311.83,273.91) and (313.01,272.73) .. (313.01,270.37) .. controls (313.01,268.02) and (314.19,266.84) .. (316.54,266.84) .. controls (318.9,266.84) and (320.08,265.66) .. (320.08,263.3) .. controls (320.08,260.95) and (321.26,259.77) .. (323.61,259.77) .. controls (325.97,259.77) and (327.15,258.59) .. (327.15,256.23) -- (329.15,254.23) -- (329.15,254.23)(230.27,357.35) .. controls (230.27,354.99) and (231.45,353.81) .. (233.81,353.81) .. controls (236.17,353.82) and (237.35,352.64) .. (237.35,350.28) .. controls (237.34,347.92) and (238.52,346.74) .. (240.88,346.74) .. controls (243.24,346.74) and (244.42,345.56) .. (244.42,343.2) .. controls (244.42,340.85) and (245.6,339.67) .. (247.95,339.67) .. controls (250.31,339.67) and (251.49,338.49) .. (251.49,336.13) .. controls (251.49,333.78) and (252.67,332.6) .. (255.02,332.6) .. controls (257.38,332.6) and (258.56,331.42) .. (258.56,329.06) .. controls (258.56,326.71) and (259.74,325.53) .. (262.09,325.53) .. controls (264.45,325.53) and (265.63,324.35) .. (265.63,321.99) .. controls (265.63,319.63) and (266.81,318.45) .. (269.17,318.46) .. controls (271.53,318.46) and (272.71,317.28) .. (272.7,314.92) .. controls (272.7,312.56) and (273.88,311.38) .. (276.24,311.38) .. controls (278.59,311.38) and (279.77,310.2) .. (279.77,307.85) .. controls (279.77,305.49) and (280.95,304.31) .. (283.31,304.31) .. controls (285.66,304.31) and (286.84,303.13) .. (286.84,300.78) .. controls (286.84,298.42) and (288.02,297.24) .. (290.38,297.24) .. controls (292.73,297.24) and (293.91,296.06) .. (293.91,293.71) .. controls (293.91,291.35) and (295.09,290.17) .. (297.45,290.17) .. controls (299.81,290.18) and (300.99,289) .. (300.99,286.64) .. controls (300.98,284.28) and (302.16,283.1) .. (304.52,283.1) .. controls (306.88,283.1) and (308.06,281.92) .. (308.06,279.56) .. controls (308.06,277.21) and (309.24,276.03) .. (311.59,276.03) .. controls (313.95,276.03) and (315.13,274.85) .. (315.13,272.49) .. controls (315.13,270.14) and (316.31,268.96) .. (318.66,268.96) .. controls (321.02,268.96) and (322.2,267.78) .. (322.2,265.42) .. controls (322.2,263.07) and (323.38,261.89) .. (325.73,261.89) .. controls (328.09,261.89) and (329.27,260.71) .. (329.27,258.35) -- (331.27,256.35) -- (331.27,256.35) ;
%Straight Lines [id:da46001086950368253] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (249.14,356.24) .. controls (249.11,353.88) and (250.27,352.69) .. (252.63,352.66) .. controls (254.99,352.63) and (256.15,351.43) .. (256.12,349.07) .. controls (256.09,346.72) and (257.25,345.52) .. (259.6,345.49) .. controls (261.96,345.46) and (263.12,344.27) .. (263.09,341.91) .. controls (263.06,339.55) and (264.22,338.36) .. (266.58,338.33) .. controls (268.94,338.3) and (270.1,337.11) .. (270.07,334.75) .. controls (270.04,332.39) and (271.2,331.19) .. (273.56,331.16) .. controls (275.92,331.13) and (277.08,329.94) .. (277.05,327.58) .. controls (277.02,325.23) and (278.18,324.03) .. (280.53,324) .. controls (282.89,323.97) and (284.05,322.78) .. (284.02,320.42) .. controls (283.99,318.06) and (285.15,316.86) .. (287.51,316.83) .. controls (289.87,316.8) and (291.03,315.61) .. (291,313.25) .. controls (290.97,310.89) and (292.13,309.7) .. (294.49,309.67) .. controls (296.84,309.64) and (298,308.44) .. (297.97,306.09) .. controls (297.94,303.73) and (299.1,302.54) .. (301.46,302.51) .. controls (303.82,302.48) and (304.98,301.28) .. (304.95,298.92) .. controls (304.92,296.56) and (306.08,295.37) .. (308.44,295.34) .. controls (310.8,295.31) and (311.96,294.12) .. (311.93,291.76) .. controls (311.9,289.4) and (313.06,288.21) .. (315.42,288.18) .. controls (317.77,288.15) and (318.93,286.95) .. (318.9,284.6) .. controls (318.87,282.24) and (320.03,281.04) .. (322.39,281.01) .. controls (324.75,280.98) and (325.91,279.79) .. (325.88,277.43) .. controls (325.85,275.07) and (327.01,273.88) .. (329.37,273.85) .. controls (331.73,273.82) and (332.89,272.63) .. (332.86,270.27) .. controls (332.83,267.91) and (333.99,266.71) .. (336.35,266.68) -- (337.96,265.02) -- (337.96,265.02)(251.29,358.33) .. controls (251.26,355.98) and (252.42,354.78) .. (254.78,354.75) .. controls (257.14,354.72) and (258.3,353.53) .. (258.27,351.17) .. controls (258.24,348.82) and (259.4,347.62) .. (261.75,347.59) .. controls (264.11,347.56) and (265.27,346.36) .. (265.24,344) .. controls (265.21,341.64) and (266.37,340.45) .. (268.73,340.42) .. controls (271.09,340.39) and (272.25,339.2) .. (272.22,336.84) .. controls (272.19,334.48) and (273.35,333.29) .. (275.71,333.26) .. controls (278.07,333.23) and (279.23,332.03) .. (279.19,329.67) .. controls (279.16,327.31) and (280.32,326.12) .. (282.68,326.09) .. controls (285.04,326.06) and (286.2,324.87) .. (286.17,322.51) .. controls (286.14,320.15) and (287.3,318.96) .. (289.66,318.93) .. controls (292.02,318.9) and (293.18,317.71) .. (293.15,315.35) .. controls (293.12,312.99) and (294.28,311.79) .. (296.64,311.76) .. controls (298.99,311.73) and (300.15,310.53) .. (300.12,308.18) .. controls (300.09,305.82) and (301.25,304.63) .. (303.61,304.6) .. controls (305.97,304.57) and (307.13,303.38) .. (307.1,301.02) .. controls (307.07,298.66) and (308.23,297.46) .. (310.59,297.43) .. controls (312.95,297.4) and (314.11,296.21) .. (314.08,293.85) .. controls (314.05,291.49) and (315.21,290.3) .. (317.57,290.27) .. controls (319.92,290.24) and (321.08,289.04) .. (321.05,286.69) .. controls (321.02,284.33) and (322.18,283.14) .. (324.54,283.11) .. controls (326.9,283.08) and (328.06,281.88) .. (328.03,279.52) .. controls (328,277.16) and (329.16,275.97) .. (331.52,275.94) .. controls (333.88,275.91) and (335.04,274.72) .. (335.01,272.36) .. controls (334.98,270.01) and (336.14,268.81) .. (338.49,268.78) -- (340.11,267.12) -- (340.11,267.12) ;
%Straight Lines [id:da6896838146990117] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (270.17,355.21) .. controls (270.21,352.85) and (271.41,351.69) .. (273.77,351.73) .. controls (276.13,351.77) and (277.33,350.61) .. (277.36,348.25) .. controls (277.4,345.9) and (278.6,344.74) .. (280.95,344.78) .. controls (283.31,344.82) and (284.51,343.66) .. (284.55,341.3) .. controls (284.59,338.95) and (285.79,337.79) .. (288.14,337.83) .. controls (290.5,337.87) and (291.7,336.71) .. (291.73,334.35) .. controls (291.77,331.99) and (292.97,330.83) .. (295.33,330.87) .. controls (297.68,330.91) and (298.88,329.75) .. (298.92,327.4) .. controls (298.95,325.04) and (300.15,323.88) .. (302.51,323.92) .. controls (304.87,323.96) and (306.07,322.8) .. (306.11,320.44) .. controls (306.15,318.09) and (307.35,316.93) .. (309.7,316.97) .. controls (312.06,317.01) and (313.26,315.85) .. (313.3,313.49) .. controls (313.33,311.13) and (314.53,309.97) .. (316.89,310.01) .. controls (319.24,310.05) and (320.44,308.89) .. (320.48,306.54) .. controls (320.52,304.18) and (321.72,303.02) .. (324.08,303.06) .. controls (326.43,303.1) and (327.63,301.94) .. (327.67,299.59) .. controls (327.7,297.23) and (328.9,296.07) .. (331.26,296.11) .. controls (333.62,296.15) and (334.82,294.99) .. (334.86,292.63) .. controls (334.9,290.28) and (336.1,289.12) .. (338.45,289.16) .. controls (340.81,289.2) and (342.01,288.04) .. (342.05,285.68) .. controls (342.08,283.32) and (343.28,282.16) .. (345.64,282.2) .. controls (347.99,282.24) and (349.19,281.08) .. (349.23,278.73) -- (349.99,277.99) -- (349.99,277.99)(272.26,357.36) .. controls (272.3,355.01) and (273.5,353.85) .. (275.85,353.89) .. controls (278.21,353.93) and (279.41,352.77) .. (279.44,350.41) .. controls (279.48,348.05) and (280.68,346.89) .. (283.04,346.93) .. controls (285.39,346.97) and (286.59,345.81) .. (286.63,343.46) .. controls (286.67,341.1) and (287.87,339.94) .. (290.23,339.98) .. controls (292.58,340.02) and (293.78,338.86) .. (293.82,336.51) .. controls (293.85,334.15) and (295.05,332.99) .. (297.41,333.03) .. controls (299.77,333.07) and (300.97,331.91) .. (301.01,329.55) .. controls (301.05,327.2) and (302.25,326.04) .. (304.6,326.08) .. controls (306.96,326.12) and (308.16,324.96) .. (308.19,322.6) .. controls (308.23,320.24) and (309.43,319.08) .. (311.79,319.12) .. controls (314.14,319.16) and (315.34,318) .. (315.38,315.65) .. controls (315.42,313.29) and (316.62,312.13) .. (318.98,312.17) .. controls (321.34,312.21) and (322.54,311.05) .. (322.57,308.69) .. controls (322.61,306.34) and (323.81,305.18) .. (326.16,305.22) .. controls (328.52,305.26) and (329.72,304.1) .. (329.76,301.74) .. controls (329.8,299.39) and (331,298.23) .. (333.35,298.27) .. controls (335.71,298.31) and (336.91,297.15) .. (336.94,294.79) .. controls (336.98,292.43) and (338.18,291.27) .. (340.54,291.31) .. controls (342.89,291.35) and (344.09,290.19) .. (344.13,287.84) .. controls (344.17,285.48) and (345.37,284.32) .. (347.73,284.36) .. controls (350.09,284.4) and (351.29,283.24) .. (351.32,280.88) -- (352.08,280.15) -- (352.08,280.15) ;
%Straight Lines [id:da4340290137331575] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (292.2,356.18) .. controls (292.29,353.83) and (293.52,352.7) .. (295.87,352.79) .. controls (298.22,352.88) and (299.45,351.75) .. (299.54,349.4) .. controls (299.63,347.05) and (300.86,345.91) .. (303.21,346) .. controls (305.56,346.09) and (306.79,344.96) .. (306.88,342.61) .. controls (306.98,340.26) and (308.21,339.13) .. (310.56,339.22) .. controls (312.91,339.31) and (314.14,338.17) .. (314.23,335.82) .. controls (314.32,333.47) and (315.55,332.34) .. (317.9,332.43) .. controls (320.25,332.52) and (321.48,331.39) .. (321.57,329.04) .. controls (321.66,326.69) and (322.89,325.55) .. (325.24,325.64) .. controls (327.59,325.73) and (328.82,324.6) .. (328.92,322.25) .. controls (329.01,319.9) and (330.24,318.76) .. (332.59,318.85) .. controls (334.94,318.94) and (336.17,317.81) .. (336.26,315.46) .. controls (336.35,313.11) and (337.58,311.98) .. (339.93,312.07) .. controls (342.28,312.16) and (343.51,311.02) .. (343.6,308.67) .. controls (343.7,306.32) and (344.93,305.19) .. (347.28,305.28) .. controls (349.63,305.37) and (350.86,304.24) .. (350.95,301.89) .. controls (351.04,299.54) and (352.27,298.4) .. (354.62,298.49) .. controls (356.97,298.58) and (358.2,297.45) .. (358.29,295.1) .. controls (358.38,292.75) and (359.61,291.62) .. (361.96,291.71) -- (362.84,290.9) -- (362.84,290.9)(294.23,358.39) .. controls (294.32,356.03) and (295.55,354.9) .. (297.9,354.99) .. controls (300.25,355.08) and (301.48,353.95) .. (301.58,351.6) .. controls (301.67,349.25) and (302.9,348.12) .. (305.25,348.21) .. controls (307.6,348.3) and (308.83,347.16) .. (308.92,344.81) .. controls (309.01,342.46) and (310.24,341.33) .. (312.59,341.42) .. controls (314.94,341.51) and (316.17,340.38) .. (316.26,338.03) .. controls (316.35,335.67) and (317.58,334.54) .. (319.94,334.63) .. controls (322.29,334.72) and (323.52,333.59) .. (323.61,331.24) .. controls (323.7,328.89) and (324.93,327.76) .. (327.28,327.85) .. controls (329.63,327.94) and (330.86,326.8) .. (330.95,324.45) .. controls (331.04,322.1) and (332.27,320.97) .. (334.62,321.06) .. controls (336.98,321.15) and (338.21,320.02) .. (338.3,317.66) .. controls (338.39,315.31) and (339.62,314.18) .. (341.97,314.27) .. controls (344.32,314.36) and (345.55,313.23) .. (345.64,310.88) .. controls (345.73,308.53) and (346.96,307.39) .. (349.31,307.48) .. controls (351.66,307.57) and (352.89,306.44) .. (352.98,304.09) .. controls (353.08,301.74) and (354.31,300.61) .. (356.66,300.7) .. controls (359.01,300.79) and (360.24,299.65) .. (360.33,297.3) .. controls (360.42,294.95) and (361.65,293.82) .. (364,293.91) -- (364.88,293.1) -- (364.88,293.1) ;
%Straight Lines [id:da9629786515394755] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (314.2,357.18) .. controls (314.29,354.83) and (315.52,353.7) .. (317.87,353.79) .. controls (320.22,353.88) and (321.45,352.75) .. (321.55,350.4) .. controls (321.64,348.05) and (322.87,346.92) .. (325.22,347.01) .. controls (327.57,347.1) and (328.8,345.97) .. (328.89,343.62) .. controls (328.99,341.27) and (330.22,340.14) .. (332.57,340.23) .. controls (334.92,340.32) and (336.15,339.19) .. (336.24,336.84) .. controls (336.33,334.48) and (337.56,333.35) .. (339.92,333.44) .. controls (342.27,333.53) and (343.5,332.4) .. (343.59,330.05) .. controls (343.68,327.7) and (344.91,326.57) .. (347.26,326.66) .. controls (349.61,326.75) and (350.84,325.62) .. (350.94,323.27) .. controls (351.03,320.92) and (352.26,319.79) .. (354.61,319.88) .. controls (356.96,319.97) and (358.19,318.84) .. (358.29,316.49) .. controls (358.38,314.14) and (359.61,313.01) .. (361.96,313.1) .. controls (364.31,313.19) and (365.54,312.06) .. (365.64,309.71) .. controls (365.73,307.36) and (366.96,306.23) .. (369.31,306.32) .. controls (371.66,306.41) and (372.89,305.27) .. (372.98,302.92) -- (374.02,301.97) -- (374.02,301.97)(316.23,359.39) .. controls (316.33,357.04) and (317.56,355.91) .. (319.91,356) .. controls (322.26,356.09) and (323.49,354.96) .. (323.58,352.61) .. controls (323.67,350.26) and (324.9,349.12) .. (327.25,349.21) .. controls (329.6,349.3) and (330.83,348.17) .. (330.93,345.82) .. controls (331.02,343.47) and (332.25,342.34) .. (334.6,342.43) .. controls (336.95,342.52) and (338.18,341.39) .. (338.28,339.04) .. controls (338.37,336.69) and (339.6,335.56) .. (341.95,335.65) .. controls (344.3,335.74) and (345.53,334.61) .. (345.63,332.26) .. controls (345.72,329.91) and (346.95,328.78) .. (349.3,328.87) .. controls (351.65,328.96) and (352.88,327.83) .. (352.97,325.48) .. controls (353.06,323.12) and (354.29,321.99) .. (356.65,322.08) .. controls (359,322.17) and (360.23,321.04) .. (360.32,318.69) .. controls (360.42,316.34) and (361.65,315.21) .. (364,315.3) .. controls (366.35,315.39) and (367.58,314.26) .. (367.67,311.91) .. controls (367.76,309.56) and (368.99,308.43) .. (371.34,308.52) .. controls (373.69,308.61) and (374.92,307.48) .. (375.02,305.13) -- (376.05,304.17) -- (376.05,304.17) ;
%Straight Lines [id:da953231399578237] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (339.02,352.86) .. controls (339.19,350.51) and (340.46,349.43) .. (342.81,349.6) .. controls (345.16,349.78) and (346.42,348.7) .. (346.61,346.35) .. controls (346.78,344) and (348.05,342.91) .. (350.4,343.09) .. controls (352.75,343.27) and (354.02,342.18) .. (354.19,339.83) .. controls (354.36,337.48) and (355.63,336.39) .. (357.98,336.57) .. controls (360.33,336.75) and (361.6,335.66) .. (361.78,333.31) .. controls (361.95,330.96) and (363.22,329.87) .. (365.57,330.05) .. controls (367.92,330.23) and (369.19,329.14) .. (369.36,326.79) .. controls (369.53,324.44) and (370.8,323.35) .. (373.15,323.53) .. controls (375.5,323.71) and (376.76,322.63) .. (376.95,320.28) .. controls (377.12,317.93) and (378.39,316.84) .. (380.74,317.02) .. controls (383.09,317.2) and (384.36,316.11) .. (384.53,313.76) -- (386.74,311.86) -- (386.74,311.86)(340.98,355.14) .. controls (341.15,352.79) and (342.42,351.7) .. (344.77,351.88) .. controls (347.12,352.06) and (348.39,350.97) .. (348.56,348.62) .. controls (348.73,346.27) and (350,345.18) .. (352.35,345.36) .. controls (354.7,345.54) and (355.97,344.45) .. (356.15,342.1) .. controls (356.32,339.75) and (357.59,338.66) .. (359.94,338.84) .. controls (362.29,339.02) and (363.55,337.94) .. (363.73,335.59) .. controls (363.9,333.24) and (365.17,332.15) .. (367.52,332.33) .. controls (369.87,332.51) and (371.14,331.42) .. (371.32,329.07) .. controls (371.49,326.72) and (372.76,325.63) .. (375.11,325.81) .. controls (377.46,325.99) and (378.73,324.9) .. (378.9,322.55) .. controls (379.07,320.2) and (380.34,319.11) .. (382.69,319.29) .. controls (385.04,319.47) and (386.31,318.38) .. (386.48,316.03) -- (388.69,314.14) -- (388.69,314.14) ;
%Straight Lines [id:da11790002170306935] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (362.7,357.04) .. controls (362.49,354.69) and (363.55,353.41) .. (365.9,353.2) .. controls (368.25,352.99) and (369.31,351.71) .. (369.1,349.36) .. controls (368.89,347.01) and (369.95,345.73) .. (372.3,345.51) .. controls (374.65,345.3) and (375.71,344.02) .. (375.5,341.67) .. controls (375.29,339.32) and (376.35,338.04) .. (378.7,337.83) .. controls (381.05,337.62) and (382.11,336.34) .. (381.9,333.99) .. controls (381.69,331.64) and (382.75,330.36) .. (385.1,330.14) .. controls (387.45,329.93) and (388.51,328.65) .. (388.3,326.3) .. controls (388.09,323.95) and (389.15,322.67) .. (391.5,322.46) -- (392.56,321.18) -- (392.56,321.18)(365.01,358.96) .. controls (364.8,356.61) and (365.86,355.33) .. (368.21,355.12) .. controls (370.56,354.91) and (371.62,353.63) .. (371.41,351.28) .. controls (371.2,348.93) and (372.26,347.65) .. (374.61,347.43) .. controls (376.96,347.22) and (378.02,345.94) .. (377.81,343.59) .. controls (377.6,341.24) and (378.66,339.96) .. (381.01,339.75) .. controls (383.36,339.54) and (384.42,338.26) .. (384.21,335.91) .. controls (384,333.56) and (385.06,332.28) .. (387.41,332.06) .. controls (389.76,331.85) and (390.82,330.57) .. (390.61,328.22) .. controls (390.39,325.87) and (391.45,324.59) .. (393.8,324.38) -- (394.87,323.1) -- (394.87,323.1) ;
%Straight Lines [id:da5318571417365863] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (386.47,353.17) .. controls (386,350.86) and (386.93,349.47) .. (389.24,349.01) .. controls (391.55,348.55) and (392.48,347.16) .. (392.02,344.85) .. controls (391.56,342.54) and (392.49,341.15) .. (394.8,340.69) .. controls (397.11,340.24) and (398.04,338.85) .. (397.58,336.54) .. controls (397.11,334.23) and (398.04,332.84) .. (400.35,332.38) .. controls (402.66,331.92) and (403.59,330.53) .. (403.13,328.22) -- (405.79,324.24) -- (405.79,324.24)(388.96,354.83) .. controls (388.5,352.52) and (389.43,351.14) .. (391.74,350.68) .. controls (394.05,350.22) and (394.98,348.83) .. (394.52,346.52) .. controls (394.05,344.21) and (394.98,342.82) .. (397.29,342.36) .. controls (399.6,341.9) and (400.53,340.51) .. (400.07,338.2) .. controls (399.61,335.89) and (400.54,334.5) .. (402.85,334.04) .. controls (405.16,333.58) and (406.08,332.2) .. (405.62,329.89) -- (408.28,325.9) -- (408.28,325.9) ;
%Straight Lines [id:da19719665868553093] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (418.75,353.17) .. controls (418.29,350.86) and (419.22,349.47) .. (421.53,349.01) .. controls (423.84,348.55) and (424.77,347.16) .. (424.31,344.85) .. controls (423.84,342.54) and (424.77,341.15) .. (427.08,340.69) .. controls (429.39,340.24) and (430.32,338.85) .. (429.86,336.54) .. controls (429.4,334.23) and (430.33,332.84) .. (432.64,332.38) .. controls (434.95,331.92) and (435.88,330.53) .. (435.41,328.22) -- (438.07,324.24) -- (438.07,324.24)(421.25,354.83) .. controls (420.78,352.52) and (421.71,351.14) .. (424.02,350.68) .. controls (426.33,350.22) and (427.26,348.83) .. (426.8,346.52) .. controls (426.34,344.21) and (427.27,342.82) .. (429.58,342.36) .. controls (431.89,341.9) and (432.82,340.51) .. (432.36,338.2) .. controls (431.89,335.89) and (432.82,334.5) .. (435.13,334.04) .. controls (437.44,333.59) and (438.37,332.2) .. (437.91,329.89) -- (440.57,325.9) -- (440.57,325.9) ;
%Straight Lines [id:da12007572926820731] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (402.61,353.17) .. controls (402.15,350.86) and (403.08,349.47) .. (405.39,349.01) .. controls (407.7,348.55) and (408.63,347.16) .. (408.16,344.85) .. controls (407.7,342.54) and (408.63,341.15) .. (410.94,340.69) .. controls (413.25,340.24) and (414.18,338.85) .. (413.72,336.54) .. controls (413.26,334.23) and (414.19,332.84) .. (416.5,332.38) .. controls (418.81,331.92) and (419.74,330.53) .. (419.27,328.22) -- (421.93,324.24) -- (421.93,324.24)(405.1,354.83) .. controls (404.64,352.52) and (405.57,351.14) .. (407.88,350.68) .. controls (410.19,350.22) and (411.12,348.83) .. (410.66,346.52) .. controls (410.2,344.21) and (411.13,342.82) .. (413.44,342.36) .. controls (415.75,341.9) and (416.68,340.51) .. (416.21,338.2) .. controls (415.75,335.89) and (416.68,334.5) .. (418.99,334.04) .. controls (421.3,333.59) and (422.23,332.2) .. (421.77,329.89) -- (424.43,325.9) -- (424.43,325.9) ;
%Straight Lines [id:da19398476253184715] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (438.75,353.17) .. controls (438.29,350.86) and (439.22,349.47) .. (441.53,349.01) .. controls (443.84,348.55) and (444.77,347.16) .. (444.31,344.85) .. controls (443.84,342.54) and (444.77,341.15) .. (447.08,340.69) .. controls (449.39,340.24) and (450.32,338.85) .. (449.86,336.54) .. controls (449.4,334.23) and (450.33,332.84) .. (452.64,332.38) .. controls (454.95,331.92) and (455.88,330.53) .. (455.41,328.22) -- (458.07,324.24) -- (458.07,324.24)(441.25,354.83) .. controls (440.78,352.52) and (441.71,351.14) .. (444.02,350.68) .. controls (446.33,350.22) and (447.26,348.83) .. (446.8,346.52) .. controls (446.34,344.21) and (447.27,342.82) .. (449.58,342.36) .. controls (451.89,341.9) and (452.82,340.51) .. (452.36,338.2) .. controls (451.89,335.89) and (452.82,334.5) .. (455.13,334.04) .. controls (457.44,333.59) and (458.37,332.2) .. (457.91,329.89) -- (460.57,325.9) -- (460.57,325.9) ;
%Straight Lines [id:da2655206129409209] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (458.75,353.17) .. controls (458.29,350.86) and (459.22,349.47) .. (461.53,349.01) .. controls (463.84,348.55) and (464.77,347.16) .. (464.31,344.85) .. controls (463.84,342.54) and (464.77,341.15) .. (467.08,340.69) .. controls (469.39,340.24) and (470.32,338.85) .. (469.86,336.54) .. controls (469.4,334.23) and (470.33,332.84) .. (472.64,332.38) .. controls (474.95,331.92) and (475.88,330.53) .. (475.41,328.22) -- (478.07,324.24) -- (478.07,324.24)(461.25,354.83) .. controls (460.78,352.52) and (461.71,351.14) .. (464.02,350.68) .. controls (466.33,350.22) and (467.26,348.83) .. (466.8,346.52) .. controls (466.34,344.21) and (467.27,342.82) .. (469.58,342.36) .. controls (471.89,341.9) and (472.82,340.51) .. (472.36,338.2) .. controls (471.89,335.89) and (472.82,334.5) .. (475.13,334.04) .. controls (477.44,333.59) and (478.37,332.2) .. (477.91,329.89) -- (480.57,325.9) -- (480.57,325.9) ;
%Straight Lines [id:da3739377120193058] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (478.75,353.17) .. controls (478.29,350.86) and (479.22,349.47) .. (481.53,349.01) .. controls (483.84,348.55) and (484.77,347.16) .. (484.31,344.85) .. controls (483.84,342.54) and (484.77,341.15) .. (487.08,340.69) .. controls (489.39,340.24) and (490.32,338.85) .. (489.86,336.54) .. controls (489.4,334.23) and (490.33,332.84) .. (492.64,332.38) .. controls (494.95,331.92) and (495.88,330.53) .. (495.41,328.22) -- (498.07,324.24) -- (498.07,324.24)(481.25,354.83) .. controls (480.78,352.52) and (481.71,351.14) .. (484.02,350.68) .. controls (486.33,350.22) and (487.26,348.83) .. (486.8,346.52) .. controls (486.34,344.21) and (487.27,342.82) .. (489.58,342.36) .. controls (491.89,341.9) and (492.82,340.51) .. (492.36,338.2) .. controls (491.89,335.89) and (492.82,334.5) .. (495.13,334.04) .. controls (497.44,333.59) and (498.37,332.2) .. (497.91,329.89) -- (500.57,325.9) -- (500.57,325.9) ;
%Straight Lines [id:da9247158250938885] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (498.75,353.17) .. controls (498.29,350.86) and (499.22,349.47) .. (501.53,349.01) .. controls (503.84,348.55) and (504.77,347.16) .. (504.31,344.85) .. controls (503.84,342.54) and (504.77,341.15) .. (507.08,340.69) .. controls (509.39,340.24) and (510.32,338.85) .. (509.86,336.54) .. controls (509.4,334.23) and (510.33,332.84) .. (512.64,332.38) .. controls (514.95,331.92) and (515.88,330.53) .. (515.41,328.22) -- (518.07,324.24) -- (518.07,324.24)(501.25,354.83) .. controls (500.78,352.52) and (501.71,351.14) .. (504.02,350.68) .. controls (506.33,350.22) and (507.26,348.83) .. (506.8,346.52) .. controls (506.34,344.21) and (507.27,342.82) .. (509.58,342.36) .. controls (511.89,341.9) and (512.82,340.51) .. (512.36,338.2) .. controls (511.89,335.89) and (512.82,334.5) .. (515.13,334.04) .. controls (517.44,333.59) and (518.37,332.2) .. (517.91,329.89) -- (520.57,325.9) -- (520.57,325.9) ;
%Straight Lines [id:da5725088801238881] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (516.47,354.17) .. controls (516,351.86) and (516.93,350.47) .. (519.24,350.01) .. controls (521.55,349.55) and (522.48,348.16) .. (522.02,345.85) .. controls (521.56,343.54) and (522.49,342.15) .. (524.8,341.69) .. controls (527.11,341.24) and (528.04,339.85) .. (527.58,337.54) .. controls (527.11,335.23) and (528.04,333.84) .. (530.35,333.38) .. controls (532.66,332.92) and (533.59,331.53) .. (533.13,329.22) -- (535.79,325.24) -- (535.79,325.24)(518.96,355.83) .. controls (518.5,353.52) and (519.43,352.14) .. (521.74,351.68) .. controls (524.05,351.22) and (524.98,349.83) .. (524.52,347.52) .. controls (524.05,345.21) and (524.98,343.82) .. (527.29,343.36) .. controls (529.6,342.9) and (530.53,341.51) .. (530.07,339.2) .. controls (529.61,336.89) and (530.54,335.5) .. (532.85,335.04) .. controls (535.16,334.58) and (536.08,333.2) .. (535.62,330.89) -- (538.28,326.9) -- (538.28,326.9) ;
%Straight Lines [id:da5772272082525887] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (535.43,355.23) .. controls (534.86,352.94) and (535.72,351.51) .. (538.01,350.94) .. controls (540.3,350.37) and (541.16,348.95) .. (540.59,346.66) .. controls (540.02,344.37) and (540.88,342.95) .. (543.17,342.38) .. controls (545.46,341.81) and (546.32,340.38) .. (545.75,338.09) .. controls (545.18,335.8) and (546.04,334.38) .. (548.33,333.81) .. controls (550.62,333.24) and (551.48,331.82) .. (550.91,329.53) .. controls (550.34,327.24) and (551.2,325.81) .. (553.49,325.24) -- (553.93,324.51) -- (553.93,324.51)(538,356.77) .. controls (537.43,354.48) and (538.29,353.06) .. (540.58,352.49) .. controls (542.87,351.92) and (543.73,350.5) .. (543.16,348.21) .. controls (542.59,345.92) and (543.45,344.49) .. (545.74,343.92) .. controls (548.03,343.35) and (548.89,341.93) .. (548.32,339.64) .. controls (547.75,337.35) and (548.61,335.93) .. (550.9,335.36) .. controls (553.19,334.79) and (554.05,333.37) .. (553.48,331.08) .. controls (552.91,328.79) and (553.77,327.36) .. (556.06,326.79) -- (556.5,326.06) -- (556.5,326.06) ;
%Straight Lines [id:da35381292392610486] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (555.36,356.35) .. controls (554.58,354.13) and (555.3,352.63) .. (557.52,351.84) .. controls (559.74,351.05) and (560.46,349.55) .. (559.68,347.33) .. controls (558.9,345.11) and (559.62,343.61) .. (561.84,342.82) .. controls (564.06,342.03) and (564.78,340.53) .. (564,338.31) .. controls (563.22,336.09) and (563.94,334.59) .. (566.16,333.81) .. controls (568.38,333.02) and (569.1,331.52) .. (568.32,329.3) .. controls (567.54,327.08) and (568.26,325.58) .. (570.48,324.79) -- (570.86,323.99) -- (570.86,323.99)(558.07,357.65) .. controls (557.28,355.42) and (558,353.92) .. (560.23,353.14) .. controls (562.45,352.35) and (563.17,350.85) .. (562.39,348.63) .. controls (561.61,346.41) and (562.33,344.91) .. (564.55,344.12) .. controls (566.77,343.33) and (567.49,341.83) .. (566.71,339.61) .. controls (565.93,337.39) and (566.65,335.89) .. (568.87,335.1) .. controls (571.09,334.31) and (571.81,332.81) .. (571.03,330.59) .. controls (570.25,328.37) and (570.97,326.87) .. (573.19,326.08) -- (573.57,325.29) -- (573.57,325.29) ;
%Straight Lines [id:da8702823939770135] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (574.42,354.24) .. controls (573.83,351.96) and (574.68,350.52) .. (576.96,349.93) .. controls (579.24,349.34) and (580.09,347.9) .. (579.5,345.62) .. controls (578.91,343.34) and (579.75,341.9) .. (582.03,341.31) .. controls (584.31,340.72) and (585.16,339.29) .. (584.57,337.01) .. controls (583.98,334.73) and (584.83,333.29) .. (587.11,332.7) .. controls (589.39,332.11) and (590.24,330.67) .. (589.65,328.39) -- (591.92,324.52) -- (591.92,324.52)(577.01,355.76) .. controls (576.42,353.48) and (577.26,352.04) .. (579.54,351.45) .. controls (581.82,350.86) and (582.67,349.42) .. (582.08,347.14) .. controls (581.49,344.86) and (582.34,343.43) .. (584.62,342.84) .. controls (586.9,342.25) and (587.75,340.81) .. (587.16,338.53) .. controls (586.57,336.25) and (587.41,334.81) .. (589.69,334.22) .. controls (591.97,333.63) and (592.82,332.19) .. (592.23,329.91) -- (594.51,326.05) -- (594.51,326.05) ;
%Straight Lines [id:da7552891046307145] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (589.47,355.17) .. controls (589,352.86) and (589.93,351.47) .. (592.24,351.01) .. controls (594.55,350.55) and (595.48,349.16) .. (595.02,346.85) .. controls (594.56,344.54) and (595.49,343.15) .. (597.8,342.69) .. controls (600.11,342.24) and (601.04,340.85) .. (600.58,338.54) .. controls (600.11,336.23) and (601.04,334.84) .. (603.35,334.38) .. controls (605.66,333.92) and (606.59,332.53) .. (606.13,330.22) -- (608.79,326.24) -- (608.79,326.24)(591.96,356.83) .. controls (591.5,354.52) and (592.43,353.14) .. (594.74,352.68) .. controls (597.05,352.22) and (597.98,350.83) .. (597.52,348.52) .. controls (597.05,346.21) and (597.98,344.82) .. (600.29,344.36) .. controls (602.6,343.9) and (603.53,342.51) .. (603.07,340.2) .. controls (602.61,337.89) and (603.54,336.5) .. (605.85,336.04) .. controls (608.16,335.58) and (609.08,334.2) .. (608.62,331.89) -- (611.28,327.9) -- (611.28,327.9) ;
%Straight Lines [id:da20890319083104436] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (608.47,355.17) .. controls (608,352.86) and (608.93,351.47) .. (611.24,351.01) .. controls (613.55,350.55) and (614.48,349.16) .. (614.02,346.85) .. controls (613.56,344.54) and (614.49,343.15) .. (616.8,342.69) .. controls (619.11,342.24) and (620.04,340.85) .. (619.58,338.54) .. controls (619.11,336.23) and (620.04,334.84) .. (622.35,334.38) .. controls (624.66,333.92) and (625.59,332.53) .. (625.13,330.22) -- (627.79,326.24) -- (627.79,326.24)(610.96,356.83) .. controls (610.5,354.52) and (611.43,353.14) .. (613.74,352.68) .. controls (616.05,352.22) and (616.98,350.83) .. (616.52,348.52) .. controls (616.05,346.21) and (616.98,344.82) .. (619.29,344.36) .. controls (621.6,343.9) and (622.53,342.51) .. (622.07,340.2) .. controls (621.61,337.89) and (622.54,336.5) .. (624.85,336.04) .. controls (627.16,335.58) and (628.08,334.2) .. (627.62,331.89) -- (630.28,327.9) -- (630.28,327.9) ;
%Straight Lines [id:da3225230177690225] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (626.47,355.17) .. controls (626,352.86) and (626.93,351.47) .. (629.24,351.01) .. controls (631.55,350.55) and (632.48,349.16) .. (632.02,346.85) .. controls (631.56,344.54) and (632.49,343.15) .. (634.8,342.69) .. controls (637.11,342.24) and (638.04,340.85) .. (637.58,338.54) .. controls (637.11,336.23) and (638.04,334.84) .. (640.35,334.38) .. controls (642.66,333.92) and (643.59,332.53) .. (643.13,330.22) -- (645.79,326.24) -- (645.79,326.24)(628.96,356.83) .. controls (628.5,354.52) and (629.43,353.14) .. (631.74,352.68) .. controls (634.05,352.22) and (634.98,350.83) .. (634.52,348.52) .. controls (634.05,346.21) and (634.98,344.82) .. (637.29,344.36) .. controls (639.6,343.9) and (640.53,342.51) .. (640.07,340.2) .. controls (639.61,337.89) and (640.54,336.5) .. (642.85,336.04) .. controls (645.16,335.58) and (646.08,334.2) .. (645.62,331.89) -- (648.28,327.9) -- (648.28,327.9) ;
%Straight Lines [id:da4096023848909902] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (643.47,354.17) .. controls (643,351.86) and (643.93,350.47) .. (646.24,350.01) .. controls (648.55,349.55) and (649.48,348.16) .. (649.02,345.85) .. controls (648.56,343.54) and (649.49,342.15) .. (651.8,341.69) .. controls (654.11,341.24) and (655.04,339.85) .. (654.58,337.54) .. controls (654.11,335.23) and (655.04,333.84) .. (657.35,333.38) .. controls (659.66,332.92) and (660.59,331.53) .. (660.13,329.22) -- (662.79,325.24) -- (662.79,325.24)(645.96,355.83) .. controls (645.5,353.52) and (646.43,352.14) .. (648.74,351.68) .. controls (651.05,351.22) and (651.98,349.83) .. (651.52,347.52) .. controls (651.05,345.21) and (651.98,343.82) .. (654.29,343.36) .. controls (656.6,342.9) and (657.53,341.51) .. (657.07,339.2) .. controls (656.61,336.89) and (657.54,335.5) .. (659.85,335.04) .. controls (662.16,334.58) and (663.08,333.2) .. (662.62,330.89) -- (665.28,326.9) -- (665.28,326.9) ;
%Straight Lines [id:da7133604533541357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (661.47,353.17) .. controls (661,350.86) and (661.93,349.47) .. (664.24,349.01) .. controls (666.55,348.55) and (667.48,347.16) .. (667.02,344.85) .. controls (666.56,342.54) and (667.49,341.15) .. (669.8,340.69) .. controls (672.11,340.24) and (673.04,338.85) .. (672.58,336.54) .. controls (672.11,334.23) and (673.04,332.84) .. (675.35,332.38) .. controls (677.66,331.92) and (678.59,330.53) .. (678.13,328.22) -- (680.79,324.24) -- (680.79,324.24)(663.96,354.83) .. controls (663.5,352.52) and (664.43,351.14) .. (666.74,350.68) .. controls (669.05,350.22) and (669.98,348.83) .. (669.52,346.52) .. controls (669.05,344.21) and (669.98,342.82) .. (672.29,342.36) .. controls (674.6,341.9) and (675.53,340.51) .. (675.07,338.2) .. controls (674.61,335.89) and (675.54,334.5) .. (677.85,334.04) .. controls (680.16,333.58) and (681.08,332.2) .. (680.62,329.89) -- (683.28,325.9) -- (683.28,325.9) ;
%Straight Lines [id:da34556722898153325] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (676.75,354.17) .. controls (676.29,351.86) and (677.22,350.47) .. (679.53,350.01) .. controls (681.84,349.55) and (682.77,348.16) .. (682.31,345.85) .. controls (681.84,343.54) and (682.77,342.15) .. (685.08,341.69) .. controls (687.39,341.24) and (688.32,339.85) .. (687.86,337.54) .. controls (687.4,335.23) and (688.33,333.84) .. (690.64,333.38) .. controls (692.95,332.92) and (693.88,331.53) .. (693.41,329.22) -- (696.07,325.24) -- (696.07,325.24)(679.25,355.83) .. controls (678.78,353.52) and (679.71,352.14) .. (682.02,351.68) .. controls (684.33,351.22) and (685.26,349.83) .. (684.8,347.52) .. controls (684.34,345.21) and (685.27,343.82) .. (687.58,343.36) .. controls (689.89,342.9) and (690.82,341.51) .. (690.36,339.2) .. controls (689.89,336.89) and (690.82,335.5) .. (693.13,335.04) .. controls (695.44,334.59) and (696.37,333.2) .. (695.91,330.89) -- (698.57,326.9) -- (698.57,326.9) ;
%Straight Lines [id:da30813396828748074] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (696.92,353.96) .. controls (696.87,351.61) and (698.02,350.4) .. (700.37,350.35) .. controls (702.72,350.3) and (703.88,349.09) .. (703.83,346.74) .. controls (703.78,344.39) and (704.94,343.18) .. (707.29,343.13) -- (708.13,342.25) -- (708.13,342.25)(699.08,356.04) .. controls (699.03,353.68) and (700.19,352.48) .. (702.54,352.43) .. controls (704.9,352.38) and (706.05,351.17) .. (706,348.81) .. controls (705.95,346.46) and (707.11,345.25) .. (709.46,345.2) -- (710.3,344.32) -- (710.3,344.32) ;
%Straight Lines [id:da5649549448699503] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (716.92,353.96) .. controls (716.88,351.6) and (718.04,350.4) .. (720.39,350.36) -- (720.78,349.96) -- (720.78,349.96)(719.08,356.04) .. controls (719.03,353.69) and (720.19,352.49) .. (722.55,352.44) -- (722.94,352.04) -- (722.94,352.04) ;
%Straight Lines [id:da8663342602580251] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (158.21,226.29) -- (256.42,274.41) ;
\draw [shift={(258.21,275.29)}, rotate = 206.1] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8727700344539876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (368.21,399.29) -- (402.9,335.76) ;
\draw [shift={(403.86,334)}, rotate = 118.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0938984703360165] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (444.21,250.29) -- (424.47,312.09) ;
\draw [shift={(423.86,314)}, rotate = 287.72] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (435,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mcI_L$};
% Text Node
% Text Node
\draw (236,329) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\cdots$};
% Text Node
\draw (577,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\cdots$};
% Text Node
\draw (739,354) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{$\mathfrak{B}_1$}};
% Text Node
\draw (425.86,361) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$X_0$}};
% Text Node
\draw (776,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.74,0.06,0.88}{$\mathfrak{B}_2$}};
% Text Node
\draw (243,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{$\mathfrak{L}_1$}};
% Text Node
\draw (553,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.31,0.89,0.76}{$\mathfrak{L}_2$}};
% Text Node
\draw (253,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{$\mathfrak{e}_1$}};
% Text Node
\draw (542,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{$\mathfrak{e}_2$}};
% Text Node
\draw (140,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{$\mathfrak{F}_1$}};
% Text Node
\draw (343,401) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$X_1$}};
% Text Node
\draw (392,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$X_3$}};
% Text Node
\draw (437,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$X_2$}};

\end{tikzpicture}
